A Universal Low Complexity Compression Algorithm for Sparse Marked Graphs

Many modern applications involve accessing and processing graphical data, i.e. data that is naturally indexed by graphs. Examples come from internet graphs, social networks, genomics and proteomics, and other sources. The typically large size of such data motivates seeking efficient ways for its compression and decompression. The current compression methods are usually tailored to specific models, or do not provide theoretical guarantees. In this paper, we introduce a low-complexity lossless compression algorithm for sparse marked graphs, i.e. graphical data indexed by sparse graphs, which is capable of universally achieving the optimal compression rate in a precisely defined sense. In order to define universality, we employ the framework of local weak convergence, which allows one to make sense of a notion of stochastic processes for sparse graphs. Moreover, we investigate the performance of our algorithm through some experimental results on both synthetic and real-world data.

==> Experiment_plots/amazon_2008/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=121.16742225,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,21.373745);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,22.516367);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,28.402121);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,76.210373);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,115.397545);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,107.696991);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,112.115616);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,21.217279);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,22.700354);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,28.226927);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,46.453236);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,56.135361);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,57.634087);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,56.719547);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,19.569799);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,21.764645);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,22.852215);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,27.226738);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,39.62495);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,43.050999);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,44.508667);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,17.842281);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,20.573689);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,21.909494);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,24.45171);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,30.604904);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,36.751518);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,40.594299);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/amazon_2008/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=57.49042005,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,5.861033);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,6.488851);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,7.8356);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,13.096467);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,15.299745);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,15.872508);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,15.276147);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,6.497275);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,6.240958);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,8.457186);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,17.631184);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,23.727114);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,24.616974);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,24.824755);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,5.980128);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,6.167818);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,6.786859);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,15.521864);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,43.244881);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,50.709923);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,52.475979);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,5.811893);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,6.42582);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,6.87492);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,12.016849);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,32.578854);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,46.695576);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,54.752781);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/amazon_2008/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=95.158542707528,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,8.32822657000598);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,8.43387818054788);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,9.32445097189277);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,11.9046678923726);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,12.3375907357105);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,12.2470011949469);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,12.2178075786467);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,8.32979605256526);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,8.48300980849056);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,10.2112520423047);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,17.7490425303409);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,21.5402796377473);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,21.9507768706038);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,22.0252807660067);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,8.3110677211563);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,8.33112359907785);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,8.59449890159484);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,22.5858651966467);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,73.7030622744935);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,87.2500106622456);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,90.6271835309791);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,8.31015580836494);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,8.31423770371674);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,8.34512487234384);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,12.4993715090838);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,41.5192529138948);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,67.3688601943088);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,82.6358560077295);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/dblp_2010/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=32.49299865,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,7.433669);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,8.907521);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,12.08515);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,17.031805);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,24.852262);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,30.945713);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,29.856785);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,7.84613);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,9.744107);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,13.344392);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,13.965195);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,15.785624);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,16.211861);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,16.033735);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,7.696007);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,8.990904);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,9.801561);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,10.57585);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,11.771028);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,13.072452);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,14.121787);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,7.624701);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,8.970397);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,9.586815);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,9.730128);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,10.242282);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,10.973615);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,12.913285);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/dblp_2010/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=10.09645245,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,1.965534);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,2.19981);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,2.583364);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,2.985231);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,3.533922);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,3.84356);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,3.955763);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,2.139204);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,2.471301);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,2.884702);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,3.494993);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,4.159016);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,4.4303);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,4.545951);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,2.265874);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,2.356486);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,2.701516);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,3.468285);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,5.650814);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,7.979529);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,9.615669);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,2.250078);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,2.396126);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,2.762621);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,3.037032);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,4.152027);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,5.957357);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,9.447404);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/dblp_2010/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=37.950632165408,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,5.36226816887458);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,6.20000495233379);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,7.12773554537576);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,7.83235359663241);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,8.22447938591061);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,8.21140522471214);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,8.17652098551442);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,5.37676860220379);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,6.28356072799307);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,7.36915191283892);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,8.48412034171103);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,9.29303454252817);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,9.44305063761298);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,9.49764516528414);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,5.23558747059552);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,5.52060418472205);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,6.46756964219388);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,9.35547356691841);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,18.6339878667822);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,28.5670422186455);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,35.8358202302835);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,5.23091246750031);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,5.48474928810202);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,6.09640212950353);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,7.31152655688993);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,11.2774743097685);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,18.6251727126408);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,36.1434592051504);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/hollywood_2009/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=607.15795035,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,42.781376);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,44.116344);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,47.979172);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,58.87125);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,155.11821);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,272.870575);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,578.245667);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,42.383118);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,45.569881);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,49.491745);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,56.254223);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,82.653252);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,114.347313);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,157.577057);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,41.53009);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,50.2813);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,51.199657);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,48.60548);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,51.917053);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,56.295811);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,52.757732);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,41.887871);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,47.08884);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,44.359695);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,44.892685);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,46.001659);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,45.886158);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,45.711681);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/hollywood_2009/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=74.61427155,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,24.138763);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,21.914867);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,21.524487);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,22.169771);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,29.46246);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,44.935295);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,68.786446);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,23.997644);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,21.128117);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,22.264208);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,23.414709);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,30.493858);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,44.265831);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,71.061211);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,28.075876);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,24.635887);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,27.815092);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,28.686848);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,30.401709);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,38.918716);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,58.367096);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,33.67099);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,34.794197);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,28.852343);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,30.616114);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,32.265781);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,38.817451);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,48.37492);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/hollywood_2009/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=5.66519815859201,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,4.66990937773515);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,4.67843989560329);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,4.69939966543721);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,4.75592765724821);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,4.93771217539681);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,5.16701174269398);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,5.39542681770667);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,4.66995629965748);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,4.67847108322831);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,4.69783775545964);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,4.74582764322344);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,4.87609273355819);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,5.0170166864418);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,5.21550344215412);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,4.66882680188633);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,4.67078909353651);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,4.67198574304082);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,4.6734223405791);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,4.6777242660453);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,4.686278666329);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,4.70889390901557);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,4.66882567800795);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,4.67048480346532);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,4.6715207383614);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,4.67174776179401);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,4.67190426185832);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,4.67233414533839);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,4.67300425782202);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/ljournal_2008/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=1431.99479325,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,207.581879);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,250.790039);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,247.990738);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,305.192963);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,568.950134);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,935.869934);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,1363.804565);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,224.292297);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,240.494141);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,255.49295);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,288.264038);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,381.096283);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,487.833435);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,619.589844);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,215.539276);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,225.992447);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,231.350159);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,235.59584);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,241.780502);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,255.355698);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,283.189606);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,210.541168);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,221.943756);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,224.610794);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,228.682236);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,244.226639);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,235.265518);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,236.529663);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/ljournal_2008/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=961.0176912,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,74.683411);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,76.816887);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,75.631561);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,86.064064);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,128.108902);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,166.593903);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,208.43515);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,74.269981);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,76.266144);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,95.014442);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,151.438019);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,336.171875);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,553.985413);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,915.254944);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,71.416336);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,73.41378);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,76.311234);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,83.86451);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,108.737968);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,160.344208);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,258.258759);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,74.763321);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,75.9571);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,78.437149);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,83.919449);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,101.308708);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,129.916977);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,187.669846);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/ljournal_2008/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.44875, xmax=7.08625,
xtick style={color=black},
xtick={0.31875,1.31875,2.31875,3.31875,4.31875,5.31875,6.31875},
xticklabels={2,5,10,20,50,100,200},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=47.3715621785831,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.10625,0) rectangle (axis cs:0.10625,8.75813113075155);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.89375,0) rectangle (axis cs:1.10625,8.85796861886357);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.89375,0) rectangle (axis cs:2.10625,9.04178474705549);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.89375,0) rectangle (axis cs:3.10625,9.40403569374652);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:3.89375,0) rectangle (axis cs:4.10625,10.1690940104609);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:4.89375,0) rectangle (axis cs:5.10625,10.7692697918794);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:5.89375,0) rectangle (axis cs:6.10625,11.0543382848533);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.10625,0) rectangle (axis cs:0.31875,8.76255150674723);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.10625,0) rectangle (axis cs:1.31875,8.96301005090382);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.10625,0) rectangle (axis cs:2.31875,9.76038538179107);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.10625,0) rectangle (axis cs:3.31875,12.6082822674907);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:4.10625,0) rectangle (axis cs:4.31875,23.3746810016742);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:5.10625,0) rectangle (axis cs:5.31875,35.0297567262005);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:6.10625,0) rectangle (axis cs:6.31875,45.1157735034125);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.31875,0) rectangle (axis cs:0.53125,8.735676948912);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.31875,0) rectangle (axis cs:1.53125,8.7703499311632);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.31875,0) rectangle (axis cs:2.53125,8.87928895563277);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.31875,0) rectangle (axis cs:3.53125,9.19161670387644);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:4.31875,0) rectangle (axis cs:4.53125,10.727933040172);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:5.31875,0) rectangle (axis cs:5.53125,14.7600671205911);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:6.31875,0) rectangle (axis cs:6.53125,22.8931726354287);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:0.53125,0) rectangle (axis cs:0.74375,8.73383485561736);
\addlegendimage{ybar,ybar legend,fill=color3,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:1.53125,0) rectangle (axis cs:1.74375,8.7401641407779);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:2.53125,0) rectangle (axis cs:2.74375,8.75492396898114);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:3.53125,0) rectangle (axis cs:3.74375,8.78966295721322);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:4.53125,0) rectangle (axis cs:4.74375,8.92762396109231);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:5.53125,0) rectangle (axis cs:5.74375,9.2647926350486);
\draw[fill=color3,draw opacity=0,fill opacity=0.8] (axis cs:6.53125,0) rectangle (axis cs:6.74375,9.9910495586217);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_CA/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=109.83024675,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,59.483799);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,104.600235);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,99.113686);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,94.443367);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,59.96981);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,102.898979);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,93.350807);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,89.605606);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,58.242535);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,96.052292);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,92.196243);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,90.206581);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_CA/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=44.1141393,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,15.626207);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,23.469049);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,21.162642);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,20.335192);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,15.630996);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,25.140905);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,23.417921);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,22.823032);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,15.74689);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,41.777058);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,42.013466);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,40.202698);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_CA/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=26.3597866990144,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,6.08714428901539);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,10.2622511979475);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,10.2471800295452);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,10.2471395467444);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,5.95104689607161);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,10.4674585150692);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,10.5538198956339);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,10.5540685756958);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,5.93284120223798);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=4}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,23.7298958616095);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,25.1033153606566);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,25.1045587609661);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_PA/dec_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={Decode time (s)},
ymin=0, ymax=60.65309355,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,28.240034);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,57.764851);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,52.245644);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,51.284737);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,29.718044);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,51.494617);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,46.4632);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,46.466679);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,28.885796);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,49.570271);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,44.647488);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,44.4744);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_PA/enc_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={Encode time (s)},
ymin=0, ymax=12.81126,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,7.163105);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,11.244538);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,9.628854);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,9.969542);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,7.323825);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,11.013995);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,9.791376);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,9.864647);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,7.363001);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,12.2012);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,10.873475);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,11.122111);
\end{axis}

\end{tikzpicture}


==> Experiment_plots/roadnet_PA/file_size_bpl.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=-0.334166666666667, xmax=3.90083333333333,
xtick style={color=black},
xtick={0.283333333333333,1.28333333333333,2.28333333333333,3.28333333333333},
xticklabels={2,5,10,20},
y grid style={white!69.01960784313725!black},
ylabel={bits per link},
ymin=0, ymax=10.7869018573213,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:-0.141666666666667,0) rectangle (axis cs:0.141666666666667,6.04212211183879);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=1}

\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:0.858333333333333,0) rectangle (axis cs:1.14166666666667,9.84724021952166);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:1.85833333333333,0) rectangle (axis cs:2.14166666666667,9.84722984270036);
\draw[fill=color0,draw opacity=0,fill opacity=0.8] (axis cs:2.85833333333333,0) rectangle (axis cs:3.14166666666667,9.84722984270036);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:0.141666666666667,0) rectangle (axis cs:0.425,6.0498839741669);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=2}

\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:1.14166666666667,0) rectangle (axis cs:1.425,9.82261602259034);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:2.14166666666667,0) rectangle (axis cs:2.425,9.80477826678548);
\draw[fill=color1,draw opacity=0,fill opacity=0.8] (axis cs:3.14166666666667,0) rectangle (axis cs:3.425,9.80477826678548);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:0.425,0) rectangle (axis cs:0.708333333333333,5.93788694193779);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.8};
\addlegendentry{h=3}

\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:1.425,0) rectangle (axis cs:1.70833333333333,10.1568741901215);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:2.425,0) rectangle (axis cs:2.70833333333333,10.2732398641155);
\draw[fill=color2,draw opacity=0,fill opacity=0.8] (axis cs:3.425,0) rectangle (axis cs:3.70833333333333,10.2732398641155);
\end{axis}

\end{tikzpicture}


==> Lambda_explanation_fig.tex <==
\begin{figure}
\centering
  \begin{tikzpicture}
    \begin{scope}[yshift=-3cm,yscale=1.5] % the tree itself 
      % root
      \node[nodeR,label={[label distance=1mm]180:$o$}] (o) at (0,0) {};

      % level 1
      \node[nodeB,label={[label distance=1mm]180:$v_1$}] (vone) at (-2,-1) {};
      \node[nodeR,label={[label distance=0.4mm]0:$v_2$}] (vtwo) at (0,-1) {};
      \node[nodeR,label={[label distance=1mm]0:$v_3$}] (vthree) at (2,-1) {};

      \drawedge{o}{vone}{B}{O}
      \drawedge{o}{vtwo}{B}{B}
      \drawedge{o}{vthree}{B}{O}

      % mark component
      \draw[edgeB] (o) -- ($(o)+(0,0.5)$);

      % level 2
      % below v1
      \begin{scope}[shift=(vone)]
        \node[nodeR,label={[label distance=1mm]270:$w_1$}] (wone) at ($(-0.5,-1)$) {};
        \node[nodeB,label={[label distance=1mm]270:$w_2$}] (wtwo) at ($(0.5,-1)$) {};
        \drawedge{vone}{wone}{B}{O};
        \drawedge{vone}{wtwo}{O}{B};
      \end{scope}
      

      % below v2
      \begin{scope}[shift=(vtwo)]
      \node[nodeR] (vtwoone) at ($(-0.75,-1)$) {};
      \node[nodeB] (vtwotwo) at ($(-0.25,-1)$) {};
      \node[nodeB] (vtwothree) at ($(0.25,-1)$) {};
      \node[nodeR] (vtwofour) at ($(0.75,-1)$) {};
      \drawedge{vtwo}{vtwoone}{B}{B}
      \drawedge{vtwo}{vtwotwo}{B}{O}
      \drawedge{vtwo}{vtwothree}{O}{B}
      \drawedge{vtwo}{vtwofour}{O}{B}
      
      \end{scope}

      % below v3
      \begin{scope}[shift=(vthree)]
        \node[nodeR] (wone) at ($(-0.5,-1)$) {};
        \node[nodeB] (wtwo) at ($(0.5,-1)$) {};
        \drawedge{vthree}{wone}{B}{O};
        \drawedge{vthree}{wtwo}{O}{B};
        
      \end{scope}

      \node at (0,-3) {$T$};
    \end{scope} % end the tree itself

    \begin{scope}[xshift=5.5cm] % explanations (right column)
      \fill[blue!5,rounded corners] (-2.5,1) rectangle (8.5,-9.5);
      % first line, Lambda_0
      \begin{scope}
        \node at (0,0) {$\Lambda_0(T[v_1,w_1])=($ \stack{\ttwo}{$\tau_T(w_1)$}, 0, \stack{\xtwo}{$\xi_T(v_1,w_1)$})};
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node at (0,0) {$\Lambda_0(T[v_1,w_2])=($ \stack{\tone}{$\tau_T(w_2)$}, 0, \stack{\xone}{$\xi_T(v_1,w_2)$})};
      \end{scope}

      \begin{scope}[xshift=0.7cm,yshift=-1.5cm] % Lambda_1(T[o,v_1]) explanation
        \fill[blue!10,rounded corners] (-2.5,0.5) rectangle (7,-5.5);
        \node at (-0.5,0) {to obtain $\Lambda_1(T[o,v_1])$:};
        \begin{scope}[yshift=-1.5cm] % second line s_w 
          \node at (0,0) {$s_{w_1} = (\underbrace{2,0,2}_{\Lambda_0(T[v_1,w_1])},$ \stack{\xone}{$\xi_T(w_1,v_1)$} $)$};
          \node at (5,0) {$s_{w_2} = (\underbrace{1,0,1}_{\Lambda_0(T[v_1,w_2])},$ \stack{\xtwo}{$\xi_T(w_2,v_1)$} $)$};
          \begin{scope}[yshift=-1.3cm] % third line s
            \node at (2.5,0) {$s = (1,0,1,2,2,0,2,1)$};
            \begin{scope}[yshift=-1.5cm] % fourth line Lambda_1 final result 
              \node at (2.5,0) {$\Lambda_1(T[o,v_1]) = ($ \stack{\tone}{$\tau_T(v_1)$}, \stack{2}{$\deg_{(T[o,v_1])[s]}(v_1)$}, $\underbrace{1,0,1,2,2,0,2,1}_{s}$, \stack{\xtwo}{$\xi_T(o,v_1)$} $)$};
            \end{scope} % end of fourth line Lambda_1 final result 
          \end{scope} % end of third line s
        \end{scope} % end of second line s_w 

      \end{scope} % end of Lambda_1(T[o,v_1]) explanation 

      \begin{scope}[yshift=-8cm] % Lambda_1(T[o,v_2])  explanation
        \node at (0,0) {$\Lambda_1(T[o,v_2]) = (0,$ \stack{\xone}{$\xi_T(o,v_2)$}$)$};
      \end{scope} % end of Lambda_1(T[o,v_2])  explanation
      \begin{scope}[yshift=-9cm] % Lambda_2 explanation 
        \node at (0,0) {$\Lambda_2(\xone,[T,o])=(0,\xone)$};
      \end{scope} % end of Lambda_2 explanation
    \end{scope} % end of explanation scope
  \end{tikzpicture}
  \caption[How to find Lambda functions]{For $(\xone,[T,o]) \in \edgemark \times \mTb_*^2$ drawn on the left,
    we explain on the right how to find $\Lambda_2(\xone,[T,o])$ step by step.
    Here, we assume that $\delta = 4$. 
    First, following the definition of $\Lambda_0$, we can find
    $\Lambda_0(T[v_1, w_1])$ and $\Lambda_0(T[v_1, w_2])$. In order to obtain
    $\Lambda_1(T[o,v_1])$, we first find $s_{w_i} = (\Lambda_0(T[v_1, w_i]) ,
    \xi_T(w_i, v_i))$ for
    $i \in \{1, 2\}$. Then, we form the sequence $s$ by first sorting $s_{w_1}$
    and $s_{w_2}$ in an increasing lexicographical order, and then concatenate
    them. Note that since $s_{w_2}$ starts with a 1, while $s_{w_1}$ starts with
    a 2, $s_{w_2}$ is lexicographically smaller and appears first in $s$. 
Since none of the sequences $s_{w_i}$, $i \in \{1, 2\}$  start
    with a zero, and the degree at the root in the subgraph component of
    $T[o,v_1]$ is $\deg_{(T[o,v_1])[s]}(v_1) = 2 < \delta$, $\Lambda_1(T[o,v_1])$ is obtained by concatenating
    $\tau_T(v_1)$, the degree at the root in the subgraph component of
    $T[o,v_1]$, the sequence $s$, and the mark component of $T[o,v_1]$ which is
    $\xi_T(o,v_1)$. On the other hand, since the degree at the root in the
    subgraph component of $T[o,v_2]$  is $4 \geq \delta$, $\Lambda_1(T[o,v_2]) =
    (0,\xone)$. Finally, in order to find $\Lambda_2(\xone, [T,o])$, note that
    although the degree at the root in $[T,o]$ is $3 < \delta$, since
    $\Lambda_1(T[o,v_2])$ starts with a zero, $s_{v_2}$ starts with a zero and
    $\Lambda_2(\xone, [T,o]) = (0,\xone)$.
    \label{fig:Lambda-example-figure}}
\end{figure}


==> fig_encode_star_edges_example.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    % 1,1 pair
    \begin{scope}
      \node at (0,0) {$(x,\pp{x}) = (\xone, \xone)$:};
      \begin{scope}[xshift=2cm]
        \foreach \x/\i in {0/1,0.7/2,1.4/3,2.1/4,2.8/5,3.5/6}{
          \begin{scope}[xshift=\x cm]
            \fill[blue!20,rounded corners,opacity=0.6] (-0.3,-0.3) rectangle (0.3,0.3);
            \node at (0,0) {0};
            \node[scale=0.7,rotate=90] at (0,-0.7) {$v=$ \i};
          \end{scope}
        }
      \end{scope}
    \end{scope} % end 1,1 pair
    % 1,2 pair
    \begin{scope}[yshift=-1.7cm]
      \node at (0,0) {$(x,\pp{x}) = (\xone, \xtwo)$:};
      \begin{scope}[xshift=2cm]
        \foreach \x/\i in {0/1,0.7/2,1.4/3,2.1/4,2.8/5,3.5/6}{
          \begin{scope}[xshift=\x cm]
            \fill[blue!20,rounded corners,opacity=0.6] (-0.3,-0.3) rectangle (0.3,0.3);
            \node at (0,0) {0};
            \node[scale=0.7,rotate=90] at (0,-0.7) {$v=$ \i};
          \end{scope}
        }
      \end{scope}
    \end{scope} % end 1,2 pair

    % 2,1 pair
    \begin{scope}[yshift=-3.4cm]
      \node at (0,0) {$(x,\pp{x}) = (\xtwo, \xone)$:};
      % bit seq 
      \begin{scope}[xshift=2cm]
        \fill[blue!20,rounded corners,opacity=0.6] (-0.3,-0.6) rectangle (7.3,0.3);
        \begin{scope}[xshift=0.7cm]
          \fill[red!20, rounded corners] (-0.5,-0.2) rectangle (0.5,0.2);
          \node[scale=0.7] at (0,-0.4) {$\gamman_{1,1} = 2$};
        \end{scope}
        \begin{scope}[xshift=2.1cm]
          \fill[red!20, rounded corners] (-0.5,-0.2) rectangle (0.5,0.2);
          \node[scale=0.7] at (0,-0.4) {$\gamman_{1,2} = 3$};
        \end{scope}
        \begin{scope}[xshift=3.5cm]
          \fill[red!20, rounded corners] (-0.5,-0.2) rectangle (0.5,0.2);
          \node[scale=0.7] at (0,-0.4) {$\gamman_{1,3} = 4$};
        \end{scope}
        \begin{scope}[xshift=4.9cm]
          \fill[red!20, rounded corners] (-0.5,-0.2) rectangle (0.5,0.2);
          \node[scale=0.7] at (0,-0.4) {$\gamman_{1,4} = 5$};
        \end{scope}
        \begin{scope}[xshift=6.3cm]
          \fill[red!20, rounded corners] (-0.5,-0.2) rectangle (0.5,0.2);
          \node[scale=0.7] at (0,-0.4) {$\gamman_{1,5} = 6$};
        \end{scope}

        \node at (0,0) {1};
        \node at (0.7,0) {00010}; % 2
        \node at (1.4,0) {1};
        \node at (2.1,0) {00011}; % 3
        \node at (2.8,0) {1};
        \node at (3.5,0) {00100}; % 4
        \node at (4.2,0) {1};
        \node at (4.9,0) {00101}; % 5
        \node at (5.6,0) {1};
        \node at (6.3,0) {00110}; %6
        \node at (7,0) {0};

        \node[scale=0.7,rotate=90] at (3.5,-0.9) {$v=1$};

        % for v = 2-6
        \foreach \x/\i in {7.7/2,8.4/3,9.1/4,9.8/5,10.5/6}{
          \begin{scope}[xshift=\x cm]
            \fill[blue!20,rounded corners,opacity=0.6] (-0.3,-0.3) rectangle (0.3,0.3);
            \node at (0,0) {0};
            \node[scale=0.7,rotate=90] at (0,-0.9) {$v=$ \i};
          \end{scope}
        }
      \end{scope}% end bit seq
    \end{scope} % end 1,1 pair

    % 2,2 pair
    \begin{scope}[yshift=-5.1cm]
      \node at (0,0) {$(x,\pp{x}) = (\xtwo, \xtwo)$:};
      \begin{scope}[xshift=2cm]
        \foreach \x/\i in {0/1,0.7/2,1.4/3,2.1/4,2.8/5,3.5/6}{
          \begin{scope}[xshift=\x cm]
            \fill[blue!20,rounded corners,opacity=0.6] (-0.3,-0.3) rectangle (0.3,0.3);
            \node at (0,0) {0};
            \node[scale=0.7,rotate=90] at (0,-0.7) {$v=$ \i};
          \end{scope}
        }
      \end{scope}
    \end{scope} % end 1,1 pair
    
  \end{tikzpicture}
  \caption[Example of encoding star edges]{Encoding star edges for the graph of
    Figure~\ref{fig:sample-graph-for-compression} with parameters $h=2$ and
    $\delta = 4$. Each line illustrates the bit sequence corresponding to a pair
    $(x,\pp{x}) \in \edgemark \times \edgemark$. For each such pair, we go over
    the vertices in $\Vns = \{1,2,\dots, 6\}$ in an increasing order. Note that all star edges in
    this example are encoded when we encounter the mark pair $(\xone, \xtwo)$. The reason is
    that, as we have discussed in Section~\ref{sec:main-star-edges}, in order to
    avoid representing edges twice, we encode
    a star edge $(v,\gamman_{v,i})$ for $v \in \Vns$ and $i \in [\dn_v]$ only when
    $v < \gamman_{v,i}$. Therefore, all star edges are encoded for $v = 1$ and
    $1 \leq i \leq 5$. As we can see, the index of the endpoint of a star edge,
    i.e.\ $\gamman_{v,i}$, is encoded using $1 + \lfloor \log_2 n \rfloor$ bits,
    which is 5 bits in this example. Once we finish encoding star edges
    connected to a vertex $v$ with mark pair $(x,\pp{x})$, we write a bit with value zero and
    move to the next vertex. \label{fig:encode-star-edge-example}}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> fig_partition_graphs_example.tex <==
\begin{figure}
\begin{center}
  \begin{tikzpicture}
    % top left 
    \begin{scope}[scale=0.5,xshift=-6cm]
      \begin{scope}[xshift=-2cm]
        \foreach \y/\i in {2/1,1/2,0/3,-1/4,-2/5}{
          \node[fill, draw, circle, inner sep=1pt] at (0,\y) (l\i) {};
          % \tikzset{evaluate={\x=(3-\y)}};
          \nodelabel{l\i}{180}{\i}
          \node at (-2,\y) {(\tikzint{4-\y})};
        }
      \end{scope}
      \begin{scope}[xshift=2cm]
        \foreach \y/\i in {-4.5/10,-3.5/9,-2.5/8,-1.5/7,-0.5/6,0.5/5,1.5/4,2.5/3,3.5/2,4.5/1}{
          \node[fill, draw, circle, inner sep=1pt] at (0,\y) (r\i) {};
          \nodelabel{r\i}{0}{\i}
          \node at (2,\y) {(\tikzint{6+\i})};
        }
      \end{scope}
      \draw
      (r1) -- (l1) -- (r2)
      (r3) -- (l2) -- (r4)
      (r5) -- (l3) -- (r6)
      (r7) -- (l4) -- (r8)
      (r9) -- (l5) -- (r10);
      \node[scale=1.4] at (0,-6) {$\Gn_{\tthree{0.5}\,,\, \tfour{0.5}}$};
    \end{scope}
    % top right
    \begin{scope}[scale=0.5,xshift=6cm]
      \begin{scope}[xshift=-2cm]
        \foreach \y/\i in {-4.5/10,-3.5/9,-2.5/8,-1.5/7,-0.5/6,0.5/5,1.5/4,2.5/3,3.5/2,4.5/1}{
          \node[fill, draw, circle, inner sep=1pt] at (0,\y) (l\i) {};
          \nodelabel{l\i}{180}{\i}
          \node at (-2,\y) {(\tikzint{6+\i})};
        }
      \end{scope}
      \begin{scope}[xshift=2cm]
        \foreach \y/\i in {2/1,1/2,0/3,-1/4,-2/5}{
          \node[fill, draw, circle, inner sep=1pt] at (0,\y) (r\i) {};
          % \tikzset{evaluate={\x=(3-\y)}};
          \nodelabel{r\i}{0}{\i}
          \node at (2,\y) {(\tikzint{4-\y})};
        }
      \end{scope}
      \draw
      (l1) -- (r1) -- (l2)
      (l3) -- (r2) -- (l4)
      (l5) -- (r3) -- (l6)
      (l7) -- (r4) -- (l8)
      (l9) -- (r5) -- (l10);
      \node[scale=1.4] at (0,-6) {$\Gn_{\tfour{0.5}\,,\,\tthree{0.5}}$};
    \end{scope}
    % third
    \begin{scope}[scale=0.7, xshift=12cm]
      \foreach \x/\i in {-2/1,-1/2,0/3,1/4,2/5}{
        \node[fill, draw, circle, inner sep = 1pt] (t\i) at (\x,1) {};
        \node[fill, draw, circle, inner sep = 1pt] (b\i) at (\x,-1) {};
        \draw (t\i) -- (b\i);
        \nodelabel{t\i}{90}{\tikzint{2*\i-1}};
        \nodelabel{b\i}{-90}{\tikzint{2*\i}};
        \node at (\x,2) {(\tikzint{5+2*\i})};
        \node at (\x,-2) {(\tikzint{6+2*\i})};
      }
      \node[scale=1.4] at (0,-4.3) {$\Gn_{\tfive{0.5}\,,\,\tfive{0.5}}$};
    \end{scope}
  \end{tikzpicture}
\end{center}
  \caption{Partition graphs for the graph of
    Figure~\ref{fig:sample-graph-for-compression} with parameters $h = 2$ and
    $\delta = 4$. See Figure~\ref{fig:message-passing-example-summary} for
    edge types, and also Figure~\ref{fig:mEn-mVn-In} for $\mEn$,
    $\mVn_{t,\pp{t}}$, and $\In_{t,\pp{t}}$ for $(t,\pp{t}) \in \mEn$ in this
    example. Next to each vertex in each partition graph, the index of its
    corresponding  vertex
    in $\Gn$ is written in parentheses. \label{fig:partition-graphs-example}}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mEn_mVn_In_example.tex <==
\begin{figure}
\begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}
    \begin{scope}
      \node[scale=1.9] at (0,0) {$\mEn = \left\{ (\,\tthree[0.2]{0.45}\,,\,\tfour[0.2]{0.45}\,), (\,\tfour[0.2]{0.5}\,,\, \tthree[0.2]{0.45}\,), (\,\tfive[0.2]{0.5}\,,\, \tfive[0.2]{0.45}\,)\right\}$};
    \end{scope}
    \begin{scope}[xshift=-5cm,yshift=-2cm]
      \node[scale=1.9] at (0,0) {$\mVn_{\tthree{0.5}\,,\, \tfour{0.5}} = \{2, 3, 4, 5, 6\}$};
      \foreach \i/\x in {0/1,1/2,2/3,3/4,4/5}{
        \draw[->,very thick, >=latex] (0.63*\i,-0.3) -- (0.63*\i,-1.5);
        \node[scale=1.5] at (0.63*\i, -1.8) {\x};
      }
      \node[scale=1.5] at (3.7,-0.9) {$\In_{\tthree{0.5}\,,\,\tfour{0.5}}$};
    \end{scope}
    \begin{scope}[xshift=5cm,yshift=-2cm]
      \node[scale=1.9] at (0,0) {$\mVn_{\tfour{0.5}\,,\, \tthree{0.5}} = \{7,8,\dots,16\}$};
      \draw[->,very thick, >=latex] (-0.1,-0.3) -- (-0.1,-1.5);
      \node[scale=1.5] at (-0.1,-1.8) {1};
      \draw[->,very thick, >=latex] (0.53,-0.3) -- (0.53,-1.5);
      \node[scale=1.5] at (0.53,-1.8) {2};
      \draw[->,very thick, >=latex] (2.6,-0.3) -- (2.6,-1.5);
      \node[scale=1.5] at (2.6,-1.8) {10};
      \node[scale=1.5] at (3.8,-0.9) {$\In_{\tfour{0.5}\,,\,\tthree{0.5}}$};
    \end{scope}
    \begin{scope}[xshift=0cm,yshift=-5.5cm]
      \node[scale=1.9] at (0,0) {$\mVn_{\tfive{0.5}\,,\, \tfive{0.5}} = \{7,8,\dots,16\}$};
      \draw[->,very thick, >=latex] (-0.3,-0.3) -- (-0.3,-1.5);
      \node[scale=1.5] at (-0.3,-1.8) {1};
      \draw[->,very thick, >=latex] (0.33,-0.3) -- (0.33,-1.5);
      \node[scale=1.5] at (0.33,-1.8) {2};
      \draw[->,very thick, >=latex] (2.4,-0.3) -- (2.4,-1.5);
      \node[scale=1.5] at (2.4,-1.8) {10};
      \node[scale=1.5] at (3.8,-0.9) {$\In_{\tfive{0.5}\,,\,\tfive{0.5}}$};
    \end{scope}
  \end{tikzpicture}
  }
\end{center}
\caption{The set $\mEn$ for the graph in
  Figure~\ref{fig:sample-graph-for-compression} with parameters $h=2$ and
  $\delta = 4$. Also, $\mVn_{t,\pp{t}}$ and
  $\In_{t,\pp{t}}$ for $(t,\pp{t}) \in \mEn$ are illustrated.\label{fig:mEn-mVn-In}}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mp_Jn_example.tex <==

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{scope}[xshift=-5cm]
      \node at (0,0) {$\mTn_1 =\Bigg \{$};
      \begin{scope}[xshift=1cm]
        \node at (0,-0.2) {$\star_{\xtwo}$};
      \end{scope}
      \begin{scope}[xshift=2cm]
        \node at (0,-0.2) {$\star_{\xone}$};
      \end{scope}
      \begin{scope}[xshift=3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{O}
      \end{scope}
      \begin{scope}[xshift=4cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeR] (r1) at (0,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \draw[edgeO] (r) -- (r1);
        %\drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=5cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeB] (r1) at (0,-0.5) {};
        \draw[edgeO] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
      \end{scope}
      \foreach \x in {1.5,2.5,...,4.5}
      \node at (\x,0) {,};
      \node[rotate=-90,scale=0.8] at (1,-1) {(1,2)};
      \node[rotate=-90,scale=0.8] at (2,-1) {(2,1)};
      \node[rotate=-90,scale=0.8] at (3,-1) {(2,7)};
      \node[rotate=-90,scale=0.8] at (4,-1) {(7,2)};
      \node[rotate=-90,scale=0.8] at (5,-1) {(7,8)};
      
      \node at (5.5,0) {$\Bigg \}$};


    \end{scope}


    \begin{scope}[xshift=2cm]
      \node at (0,0) {$\mTn_2 =\Bigg \{$};
      \begin{scope}[xshift=1.3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{B}
      \end{scope}
      \node[rotate=-90,scale=0.8] at (1.3,-1) {(2,1)};
      
      \node at (2.1,0) {$\Bigg \}$};


    \end{scope}

    \begin{scope}[xshift=-3.5cm,yshift=-2cm]
      \node at (0,0) {$\mTn =\Bigg \{$};
      \begin{scope}[xshift=1cm]
        \node at (0,-0.2) {$\star_{\xtwo}$};
      \end{scope}
      \begin{scope}[xshift=2cm]
        \node at (0,-0.2) {$\star_{\xone}$};
      \end{scope}
      \begin{scope}[xshift=3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{O}
      \end{scope}
      \begin{scope}[xshift=4cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeR] (r1) at (0,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \draw[edgeO] (r) -- (r1);
        %\drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=5cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeB] (r1) at (0,-0.5) {};
        \draw[edgeO] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{B}
      \end{scope}

      \foreach \x in {1.5,2.5,...,5.5}
      \node at (\x,0) {,};
      \node at (6.5,0) {$\Bigg \}$};

      \foreach \x in {1,...,6}
      \draw[->,very thick] (\x,-0.7) -- (\x,-1.5);
      \node at (0.5,-1.1) {$J_n$};
      \node at (1,-1.8) {1};
      \node at (2,-1.8) {6};
      \node at (3,-1.8) {3};
      \node at (4,-1.8) {4};
      \node at (5,-1.8) {5};
      \node at (6,-1.8) {2};
    \end{scope}
  \end{tikzpicture}
  \caption{The mapping $J_n$ for the graph of
    Figure~\ref{fig:sample-graph-for-compression-repeat} with parameters $h = 2$
  and $\delta =4$. Here, $\mTn_1$ denotes the set
  $\{\tilde{t}^{(n)}_{h,\delta}(v,w): v \sim_{\Gn} w\}$, while $\mTn_2$ denotes the
set $\{t^{(n)}_h(v,w): (v,w) \in \mBn\}$, so that $\mTn = \mTn_1 \cup \mTn_2$. For each element in $\mTn_1$ or
$\mTn_2$, we write one  corresponding pair $(v,w)$ below that element (note that
there might be more than one pair resulting in that element). In this
example, we have $\mBn = \{(v,1): 2 \leq v \leq 6\}$. Also, $\mathsf{TCount} = 6$, and the mapping $J_n$ can be found by
looking at the key--value mapping of $\mathsf{TDictionary}$ in
Figure~\ref{fig:mp-run-example-after-sym}. Comparing this with
Figure~\ref{fig:mp-run-example-after-sym}, it is easy to verify that the
relation~\eqref{eq:mp-Jn-lemma-cvi} holds in this example.}\label{fig:mp-Jn-example}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mp_example_summary.tex <==
\begin{figure}
  \centering
      \begin{tabular}[t]{c@{\qquad}c}
  \begin{tabular}{@{}lcccr@{}}
\toprule
 $v$& $i$   &$\gamman_{v,i}$  &  $c_{v,i}$ \\ \midrule
 1 &  1 &  2 &  (1,6)\\
    2 &  1 &  1 &  (6,1)\\
    2 & 2 & 7 &   (3,4)\\
    7 & 1 & 2 &  (4,3)\\
    7 & 2 & 8 &  (5,5)\\
    \bottomrule
  \end{tabular}%
    &%
      \begin{tikzpicture}[baseline=(pivot.center)]
        \node (pivot) at (0,-1) {};
        %\node (pivot) at (current bounding box.center) {};
        % TMark
        \begin{scope}%[yshift=-8.5cm]
          \node at (0,0) {$\mathsf{TMark}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (5.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5) (4.5,-0.5) -- (4.5,0.5);
            \node at (0,0) {\xtwo};
            \node at (0,-0.9) {1};
            \node at (1,0) {\xone};
            \node at (1,-0.9) {2};
            \node at (2,0) {\xone};
            \node at (2,-0.9) {3};
            \node at (3,0) {\xone};
            \node at (3,-0.9) {4};
            \node at (4,0) {\xtwo};
            \node at (4,-0.9) {5};
            \node at (5,0) {\xone};
            \node at (5,-0.9) {6};
          \end{scope}
        \end{scope}
        % TIsStar
        \begin{scope}[yshift=-2cm]
          \node at (0,0) {$\mathsf{TIsStar}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (5.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5) (4.5,-0.5) -- (4.5,0.5);
            \node at (0,0) {1};
            \node at (0,-0.9) {1};
            \node at (1,0) {0};
            \node at (1,-0.9) {2};
            \node at (2,0) {0};
            \node at (2,-0.9) {3};
            \node at (3,0) {0};
            \node at (3,-0.9) {4};
            \node at (4,0) {0};
            \node at (4,-0.9) {5};
            \node at (5,0) {1};
            \node at (5,-0.9) {6};
          \end{scope}
        \end{scope}

      \end{tikzpicture}

      
\end{tabular}

\begin{tikzpicture}
  % ==================================================
  % \mTn_1 and \mTn_2
  % ==================================================

      \begin{scope}[xshift=-5cm]
      \node at (0,0) {$\mTn_1 =\Bigg \{$};
      \begin{scope}[xshift=1cm]
        \node at (0,-0.2) {$\star_{\xtwo}$};
      \end{scope}
      \begin{scope}[xshift=2cm]
        \node at (0,-0.2) {$\star_{\xone}$};
      \end{scope}
      \begin{scope}[xshift=3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{O}
      \end{scope}
      \begin{scope}[xshift=4cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeR] (r1) at (0,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \draw[edgeO] (r) -- (r1);
        %\drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=5cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeB] (r1) at (0,-0.5) {};
        \draw[edgeO] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
      \end{scope}
      \foreach \x in {1.5,2.5,...,4.5}
      \node at (\x,0) {,};
      \node[rotate=-90,scale=0.8] at (1,-1) {(1,2)};
      \node[rotate=-90,scale=0.8] at (2,-1) {(2,1)};
      \node[rotate=-90,scale=0.8] at (3,-1) {(2,7)};
      \node[rotate=-90,scale=0.8] at (4,-1) {(7,2)};
      \node[rotate=-90,scale=0.8] at (5,-1) {(7,8)};
      
      \node at (5.5,0) {$\Bigg \}$};


    \end{scope}


    \begin{scope}[xshift=2cm]
      \node at (0,0) {$\mTn_2 =\Bigg \{$};
      \begin{scope}[xshift=1.3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{B}
      \end{scope}
      \node[rotate=-90,scale=0.8] at (1.3,-1) {(2,1)};
      
      \node at (2.1,0) {$\Bigg \}$};


    \end{scope}


  % **************************************************
  % end of \mTn_1 and \mTn_2
  % **************************************************
  
    \begin{scope}[xshift=-3.5cm,yshift=-2cm]%[xshift=-3.5cm,yshift=-2cm]
      \node at (0,0) {$\mTn =\Bigg \{$};
      \begin{scope}[xshift=1cm]
        \node at (0,-0.2) {$\star_{\xtwo}$};
      \end{scope}
      \begin{scope}[xshift=2cm]
        \node at (0,-0.2) {$\star_{\xone}$};
      \end{scope}
      \begin{scope}[xshift=3cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{O}
      \end{scope}
      \begin{scope}[xshift=4cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeR] (r1) at (0,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \draw[edgeO] (r) -- (r1);
        %\drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=5cm]
        \node[nodeR] (r) at (0,0) {};
        \node[nodeB] (r1) at (0,-0.5) {};
        \draw[edgeO] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node[nodeB] (r) at (0,0) {};
        \node[nodeR] (r1) at (-0.3,-0.5) {};
        \node[nodeR] (r2) at (0.3,-0.5) {};
        \draw[edgeB] (r) -- ($(r)+(0,0.3)$);
        \drawedge{r}{r1}{B}{B}
        \drawedge{r}{r2}{B}{B}
      \end{scope}

      \foreach \x in {1.5,2.5,...,5.5}
      \node at (\x,0) {,};
      \node at (6.5,0) {$\Bigg \}$};

      \foreach \x in {1,...,6}
      \draw[->,very thick] (\x,-0.7) -- (\x,-1.5);
      \node at (0.5,-1.1) {$J_n$};
      \node at (1,-1.8) {1};
      \node at (2,-1.8) {6};
      \node at (3,-1.8) {3};
      \node at (4,-1.8) {4};
      \node at (5,-1.8) {5};
      \node at (6,-1.8) {2};
    \end{scope}
  \end{tikzpicture}
  \caption{The result of running the message passing algorithm to find edge
    types (i.e.\ Algorithm~\ref{alg:type-extract-message-passing-new} in
    Section~\ref{sec:MP}) for the graph of
    Figure~\ref{fig:sample-graph-for-compression} with parameters $h =2$ and
    $\delta = 4$. The array $\vec{c}$ is
    depicted on the top left table. Due to the symmetry in the graph, we have only
    presented a subset of $(v,i)$ pairs, e.g.\ $v=1, i \in \{2,\dots, 5\}$ is
    identical to $v=1,i=1$.
    The set $\mTn$ together with the mapping $J_n$ are shown.
Here, $\mTn_1$ denotes the set
  $\{\tilde{t}^{(n)}_{h,\delta}(v,w): v \sim_{\Gn} w\}$, while $\mTn_2$ denotes the
set $\{t^{(n)}_h(v,w): (v,w) \in \mBn\}$, so that $\mTn = \mTn_1 \cup \mTn_2$. For each element in $\mTn_1$ or
$\mTn_2$, we write one corresponding pair $(v,w)$ below that element (note that
there might be more than one pair resulting in that element). In this
example, we have $\mBn = \{(v,1): 2 \leq v \leq 6\}$. Also, we have $\mathsf{TCount} = 6$. The
    $\mathsf{TMark}$ and $\mathsf{TIsStar}$ arrays are also illustrated.
 \label{fig:message-passing-example-summary}}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mp_run_example_after_sym.tex <==
\begin{figure}
  \centering
  \begin{tabular}[t]{c@{\qquad}c}
  \begin{tabular}{@{}lcccr@{}}
\toprule
 $v$& $i$   &$\gamman_{v,i}$  & $\sfT_{v,i}$ &  $c_{v,i}$ \\ \midrule
 1 &  1 &  2 &    1 &(1,6)\\
    2 &  1 &  1 &  6 & (6,1)\\
    2 & 2 & 7 &  3 & (3,4)\\
    7 & 1 & 2 & 4 & (4,3)\\
    7 & 2 & 8 &  5& (5,5)\\
\bottomrule
  \end{tabular}%
    &%
      \begin{tikzpicture}[baseline=(pivot.center)]
        \node (pivot) at (0,-5) {};
        %\node (pivot) at (current bounding box.center) {};
        % TDictionary:
        \begin{scope}
          \node at (0,0) {$\mathsf{TDictionary}$:};
          \begin{scope}[yshift=-1cm]
            \node at (0,0) {Key};
            \node at (1.8,0) {Value};
            \node[scale=0.9,text width=3.5cm,align=center] at (4,0) {corresponding element in $\bar{\mF}^{(4,2)}$};
            \draw (-0.8,-0.5) -- (5.5,-0.5);
            % first row
            \begin{scope}[yshift=-1cm]
              \node at (0,0) {(0,\xtwo)};
              \node at (1.8,0) {1};
              \begin{scope}[xshift=4cm]
                \node at (0,0) {$\star_{\xtwo}$};
              \end{scope}
            \end{scope}
            % second row
            \begin{scope}[yshift=-2cm]
              \node at (0,0) {(\tone,2,3,\xone,3,\xone,\xone)};
              \node at (1.8,0) {2};
              \begin{scope}[xshift=4cm]
                \node[nodeB] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \node[nodeR] (r1) at (-0.4,-0.4) {};
                \node[nodeR] (r2) at (0.4,-0.4) {};
                \drawedge{r}{r1}{B}{B}
                \drawedge{r}{r2}{B}{B}
              \end{scope}
            \end{scope}
            % third row
            \begin{scope}[yshift=-3cm]
              \node at (0,0) {(\tone,2,1,\xone,3,\xone,\xone)};
              \node at (1.8,0) {3};
              \begin{scope}[xshift=4cm]
                \node[nodeB] (r) at (0,0) {};
                \node[nodeR] (r1) at (-0.4,-0.4) {};
                \node[nodeR] (r2) at (0.4,-0.4) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \drawedge{r}{r1}{B}{B}
                \drawedge{r}{r2}{B}{O}
              \end{scope}
            \end{scope}
            % fourth row
            \begin{scope}[yshift=-4cm]
              \node at (0,0) {(\ttwo,1,1,\xtwo,\xone)};
              \node at (1.8,0) {4};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \node[nodeR] (r1) at (0,-0.4) {};
                %\drawedge{r}{r1}{B}{B}
                \draw[edgeO] (r) -- (r1);
              \end{scope}
            \end{scope}
            % fifth row
            \begin{scope}[yshift=-5cm]
              \node at (0,0) {(\ttwo,1,2,\xone,\xtwo)};
              \node at (1.8,0) {5};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeO] ($(r)+(0,0.3)$) -- (r);
                \node[nodeB] (r1) at (0,-0.4) {};
                \drawedge{r}{r1}{B}{B}
              \end{scope}
            \end{scope}
            % sixth row
            \begin{scope}[yshift=-6cm]
              \node at (0,0) {(0,\xone)};
              \node at (1.8,0) {6};
              \begin{scope}[xshift=4cm]
                \node at (0,0) {$\star_{\xone}$};
              \end{scope}
            \end{scope}
          \end{scope}
        \end{scope} % end TDictionary
        % TMark
        \begin{scope}[yshift=-8.5cm]
          \node at (0,0) {$\mathsf{TMark}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (5.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5) (4.5,-0.5) -- (4.5,0.5);
            \node at (0,0) {\xtwo};
            \node at (0,-0.9) {1};
            \node at (1,0) {\xone};
            \node at (1,-0.9) {2};
            \node at (2,0) {\xone};
            \node at (2,-0.9) {3};
            \node at (3,0) {\xone};
            \node at (3,-0.9) {4};
            \node at (4,0) {\xtwo};
            \node at (4,-0.9) {5};
            \node at (5,0) {\xone};
            \node at (5,-0.9) {6};
          \end{scope}
        \end{scope}
        % TIsStar
        \begin{scope}[yshift=-10.5cm]
          \node at (0,0) {$\mathsf{TIsStar}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (5.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5) (4.5,-0.5) -- (4.5,0.5);
            \node at (0,0) {1};
            \node at (0,-0.9) {1};
            \node at (1,0) {0};
            \node at (1,-0.9) {2};
            \node at (2,0) {0};
            \node at (2,-0.9) {3};
            \node at (3,0) {0};
            \node at (3,-0.9) {4};
            \node at (4,0) {0};
            \node at (4,-0.9) {5};
            \node at (5,0) {1};
            \node at (5,-0.9) {6};
          \end{scope}
        \end{scope}

      \end{tikzpicture}
\end{tabular}
  \caption[MP example]{Example of running
    Algorithm~\ref{alg:type-extract-message-passing-new} on the graph of
    Figure~\ref{fig:sample-graph-for-compression-repeat} with parameters $\delta
    =4$ and $h = 2$. The values of the arrays $\sfT$ and $\vec{c}$ are presented
    after the algorithm termination.
    See Figures~\ref{fig:mp-run-example-k0} and \ref{fig:mp-run-example-k1} for
    the running procedure for steps $k=0$ and $k=1$ respectively. Due to the symmetry in the graph, we have only
    presented a subset of $(v,i)$ pairs, e.g.\ $v=1, i \in \{2,\dots, 5\}$ is
    identical to $v=1,i=1$.
    The values in this figure are  different from those in 
  Figure~\ref{fig:mp-run-example-k1} for step $k=1$ due to the final
  modification of the loop in line~\ref{l:mp-star-sym-for} of
  Algorithm~\ref{alg:type-extract-message-passing-new}. More precisely, since in
  Figure~\ref{fig:mp-run-example-k1}, the message that vertex 2 sends towards
  vertex 1 is not a star message, i.e.\ $\mathsf{TIsStar}(\sfT_{2,1}) = 0$,
  while the message that vertex 1 sends towards vertex 2 is a star message,
  i.e.\ 
  $\mathsf{TIsStar}(\sfT_{1,1}) = 1$, we should update the message $\sfT_{2,1}$
   so that it  becomes a star message representing $\star_{\xi_{\Gn}(1,2)}= \star_{\xone}$. This is done
   by adding the key--value pair $((0,\xone), 6)$ to $\mathsf{TDictionary}$ and
   setting $\sfT_{2,1} = 5$. 
}
  \label{fig:mp-run-example-after-sym}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mp_run_example_k0.tex <==
\begin{figure}
  \centering
\begin{tabular}[t]{c@{\qquad}c}
  \begin{tabular}{@{}lcccr@{}}
\toprule
 $v$& $i$   &$\gamman_{v,i}$  & $\tM_0(v, \gamman_{v,i})$  &  $\sfT_{v,i} = T_0(v, \gamman_{v,i})$ \\ \midrule
 1 &  1 &  2 &  (\stack{\ttwo}{$\thetan_1$}, 0, \stack{\xtwo}{$\xn_{1,1}$})&  1\\
    2 &  1 &  1 &  (\stack{\tone}{$\thetan_2$}, 0, \stack{\xone}{$\xn_{2,1}$})&  2\\
    2 & 2 & 7 &  (\stack{\tone}{$\thetan_2$}, 0, \stack{\xone}{$\xn_{2,2}$}) & 2 \\
    7 & 1 & 2 & (\stack{\ttwo}{$\thetan_7$}, 0, \stack{\xone}{$\xn_{7,1}$}) & 3 \\
    7 & 2 & 8 & (\stack{\ttwo}{$\thetan_7$}, 0, \stack{\xtwo}{$\xn_{7,2}$}) & 1\\
                                                                               \bottomrule
  \end{tabular}%
    &%
      \begin{tikzpicture}[baseline=(pivot.center)]
        \node (pivot) at (0,-4) {};
        %\node (pivot) at (current bounding box.center) {};
        % TDictionary:
        \begin{scope}
          \node at (0,0) {$\mathsf{TDictionary}$:};
          \begin{scope}[yshift=-1cm]
            \node at (0,0) {Key};
            \node at (1.5,0) {Value};
            \node[scale=0.9,text width=3.5cm,align=center] at (4,0) {corresponding element in $\bar{\mF}^{(4,1)}$};
            \draw (-0.8,-0.5) -- (5.5,-0.5);
            % first row
            \begin{scope}[yshift=-1cm]
              \node at (0,0) {(\ttwo, 0, \xtwo)};
              \node at (1.5,0) {1};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeO] ($(r)+(0,0.3)$) -- (r);
              \end{scope}
            \end{scope}
            % second row
            \begin{scope}[yshift=-2cm]
              \node at (0,0) {(\tone, 0, \xone)};
              \node at (1.5,0) {2};
              \begin{scope}[xshift=4cm]
                \node[nodeB] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
              \end{scope}
            \end{scope}
            % third row
            \begin{scope}[yshift=-3cm]
              \node at (0,0) {(\ttwo, 0, \xone)};
              \node at (1.5,0) {3};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
              \end{scope}
            \end{scope}
          \end{scope}
        \end{scope} % end TDictionary
        % TMark
        \begin{scope}[yshift=-5.5cm]
          \node at (0,0) {$\mathsf{TMark}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (2.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5);
            \node at (0,0) {\xtwo};
            \node at (0,-0.9) {1};
            \node at (1,0) {\xone};
            \node at (1,-0.9) {2};
            \node at (2,0) {\xone};
            \node at (2,-0.9) {3};
          \end{scope}
        \end{scope}
        % TIsStar
        \begin{scope}[yshift=-7.5cm]
          \node at (0,0) {$\mathsf{TIsStar}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (2.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5);
            \node at (0,0) {0};
            \node at (0,-0.9) {1};
            \node at (1,0) {0};
            \node at (1,-0.9) {2};
            \node at (2,0) {0};
            \node at (2,-0.9) {3};
          \end{scope}
        \end{scope}
      \end{tikzpicture}
\end{tabular}
\caption{Example of running step $k=0$ of the message passing algorithm for finding edge
    types (Algorithm~\ref{alg:type-extract-message-passing-new}, loop of
    line~\ref{l:message-init-zero}) for the graph
    of Figure~\ref{fig:sample-graph-for-compression-repeat} with parameters
    $\delta=4$ and $h = 2$. Here, $\tM_0(v,w)$ is defined to be $M_0(v,w)$ for
    $v \sim_{\Gn} w$. Due to the symmetry in the graph, we have only
    presented a subset of $(v,i)$ pairs, e.g.\ $v=1, i \in \{2,\dots, 5\}$ is
    identical to $v=1,i=1$.}
\label{fig:mp-run-example-k0}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> mp_run_example_k1.tex <==
\begin{figure}
  \centering

\begin{tabular}[t]{c@{\qquad}c}
  \begin{tabular}{@{}lcccr@{}}
\toprule
 $v$& $i$   &$\gamman_{v,i}$  & $\tM_1(v, \gamman_{v,i})$  &  \begin{tabular}{@{}c@{}}$\sfT_{v,i}$ \\ {\tiny($=T_1(v,\gamman_{v,i})$)}\end{tabular} \\ \midrule
 1 &  1 &  2 &  (0, \stack{\xtwo}{$\xn_{1,1}$})&  1\\
    2 &  1 &  1 &  (\stack{\tone}{$\thetan_2$}, \stack{2}{$\dn_2-1$}, \stack{3}{$T_0(7,2)$}, \stack{\xone}{$\xn_{2,2}$}, \stack{3}{$T_0(8,2)$}, \stack{\xone}{$\xn_{2,3}$}, \stack{\xone}{$\xn_{2,1}$})&  2\\
    2 & 2 & 7 &  (\stack{\tone}{$\thetan_2$}, \stack{2}{$\dn_2-1$}, \stack{1}{$T_0(1,2)$}, \stack{\xone}{$\xn_{2,1}$}, \stack{3}{$T_0(8,2)$}, \stack{\xone}{$\xn_{2,3}$}, \stack{\xone}{$\xn_{2,2}$}) & 3 \\
    7 & 1 & 2 & (\stack{\ttwo}{$\thetan_7$}, \stack{1}{$\dn_7-1$}, \stack{1}{$T_0(8,7)$}, \stack{\xtwo}{$\xn_{7,2}$}, \stack{\xone}{$\xn_{7,1}$}) & 4 \\
    7 & 2 & 8 & (\stack{\ttwo}{$\thetan_7$}, \stack{1}{$\dn_7-1$}, \stack{2}{$T_0(2,7)$}, \stack{\xone}{$\xn_{7,1}$}, \stack{\xtwo}{$\xn_{7,2}$}) & 5\\
                                                                               \bottomrule
  \end{tabular}%
    &%
      \begin{tikzpicture}[baseline=(pivot.center)]
        \node (pivot) at (0,-5) {};
        %\node (pivot) at (current bounding box.center) {};
        % TDictionary:
        \begin{scope}
          \node at (0,0) {$\mathsf{TDictionary}$:};
          \begin{scope}[yshift=-1cm]
            \node at (0,0) {Key};
            \node at (1.8,0) {Value};
            \node[scale=0.9,text width=3.5cm,align=center] at (4,0) {corresponding element in $\bar{\mF}^{(4,2)}$};
            \draw (-0.8,-0.5) -- (5.5,-0.5);
            % first row
            \begin{scope}[yshift=-1cm]
              \node at (0,0) {(0,\xtwo)};
              \node at (1.8,0) {1};
              \begin{scope}[xshift=4cm]
                \node at (0,0) {$\star_{\xtwo}$};
              \end{scope}
            \end{scope}
            % second row
            \begin{scope}[yshift=-2cm]
              \node at (0,0) {(\tone,2,3,\xone,3,\xone,\xone)};
              \node at (1.8,0) {2};
              \begin{scope}[xshift=4cm]
                \node[nodeB] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \node[nodeR] (r1) at (-0.4,-0.4) {};
                \node[nodeR] (r2) at (0.4,-0.4) {};
                \drawedge{r}{r1}{B}{B}
                \drawedge{r}{r2}{B}{B}
              \end{scope}
            \end{scope}
            % third row
            \begin{scope}[yshift=-3cm]
              \node at (0,0) {(\tone,2,1,\xone,3,\xone,\xone)};
              \node at (1.8,0) {3};
              \begin{scope}[xshift=4cm]
                \node[nodeB] (r) at (0,0) {};
                \node[nodeR] (r1) at (-0.4,-0.4) {};
                \node[nodeR] (r2) at (0.4,-0.4) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \drawedge{r}{r1}{B}{B}
                \drawedge{r}{r2}{B}{O}
              \end{scope}
            \end{scope}
            % fourth row
            \begin{scope}[yshift=-4cm]
              \node at (0,0) {(\ttwo,1,1,\xtwo,\xone)};
              \node at (1.8,0) {4};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeB] ($(r)+(0,0.3)$) -- (r);
                \node[nodeR] (r1) at (0,-0.4) {};
                %\drawedge{r}{r1}{B}{B}
                \draw[edgeO] (r) -- (r1);
              \end{scope}
            \end{scope}
            % fifth row
            \begin{scope}[yshift=-5cm]
              \node at (0,0) {(\ttwo,1,2,\xone,\xtwo)};
              \node at (1.8,0) {5};
              \begin{scope}[xshift=4cm]
                \node[nodeR] (r) at (0,0) {};
                \draw[edgeO] ($(r)+(0,0.3)$) -- (r);
                \node[nodeB] (r1) at (0,-0.4) {};
                \drawedge{r}{r1}{B}{B}
              \end{scope}
            \end{scope}
          \end{scope}
        \end{scope} % end TDictionary
        % TMark
        \begin{scope}[xshift=-1cm,yshift=-7.5cm]
          \node at (0,0) {$\mathsf{TMark}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (4.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5);
            \node at (0,0) {\xtwo};
            \node at (0,-0.9) {1};
            \node at (1,0) {\xone};
            \node at (1,-0.9) {2};
            \node at (2,0) {\xone};
            \node at (2,-0.9) {3};
            \node at (3,0) {\xone};
            \node at (3,-0.9) {4};
            \node at (4,0) {\xtwo};
            \node at (4,-0.9) {5};
          \end{scope}
        \end{scope}
        % TIsStar
        \begin{scope}[xshift=-1cm,yshift=-9.5cm]
          \node at (0,0) {$\mathsf{TIsStar}$:};
          \begin{scope}[xshift=1.5cm,scale=0.9]
            \draw[thick] (-0.5,-0.5) rectangle (4.5,0.5);
            \draw (0.5,-0.5) -- (0.5,0.5) (1.5,-0.5) -- (1.5,0.5) (2.5,-0.5) -- (2.5,0.5) (3.5,-0.5) -- (3.5,0.5);
            \node at (0,0) {1};
            \node at (0,-0.9) {1};
            \node at (1,0) {0};
            \node at (1,-0.9) {2};
            \node at (2,0) {0};
            \node at (2,-0.9) {3};
            \node at (3,0) {0};
            \node at (3,-0.9) {4};
            \node at (4,0) {0};
            \node at (4,-0.9) {5};
          \end{scope}
        \end{scope}
      \end{tikzpicture}
\end{tabular}
  \caption{Example of running step $k=1$ of the message passing algorithm for finding edge
    types (Algorithm~\ref{alg:type-extract-message-passing-new}, loop of
    line~\ref{l:mp-for-k} with $k=1$) for the graph
    of Figure~\ref{fig:sample-graph-for-compression-repeat} with parameters
    $\delta=4$ and $h = 2$. Due to the symmetry in the graph, we have only
    presented a subset of $(v,i)$ pairs, e.g.\ $v=1, i \in \{2,\dots, 5\}$ is
    identical to $v=1,i=1$. The values of $\tM_1(.,.)$ are derived with
    reference to the values corresponding to step 0 which were presented in
    Figure~\ref{fig:mp-run-example-k0}.}
  \label{fig:mp-run-example-k1}
\end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:


==> synthetic_bits.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle n\) (number of vertices)},
xmajorgrids,
xmin=56.2341325190349, xmax=17782794.1003892,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle l_n\) (nats)},
ymajorgrids,
ymin=1.51061079317472, ymax=22.7656733433308,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
100 10.0437579542089
1000 9.2588445426093
10000 10.1653947263528
100000 10.1232708618084
1000000 9.53539492094777
4000000 9.53278490861169
8000000 9.53494273507699
10000000 10.7250036030234
};
\addlegendentry{$\delta=2$}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
100 14.7017070075717
1000 10.8336749368415
10000 10.7132582578674
100000 10.4091802108458
1000000 9.80182960680012
4000000 9.78516256964229
8000000 9.78487497285457
10000000 10.8750472323871
};
\addlegendentry{$\delta=5$}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
100 21.7995341365056
1000 16.8002858671015
10000 11.4784927452056
100000 7.58579766321457
1000000 5.71558834796314
4000000 5.32981211939096
8000000 5.24248187225725
10000000 5.09856047405952
};
\addlegendentry{$\delta=10$}
\addplot [thick, color3, mark=*, mark size=1, mark options={solid}]
table {%
100 21.134112843168
1000 16.0905031542081
10000 10.7221305417786
100000 6.02006135999132
1000000 3.62328199461211
4000000 3.03425837716743
8000000 2.87031595846078
10000000 2.81536693235973
};
\addlegendentry{$\delta=20$}
\addplot [very thick, color4]
table {%
100 2.47675
10000000 2.47675
};
\addlegendentry{BC Entropy}
\end{axis}

\end{tikzpicture}


==> universal_cover_fig.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \newcommand{\ucxdist}{0.7}
    \newcommand{\ucydist}{0.8}

      
    \begin{scope}[xshift=-4cm]
      \node[nodeB] (n1) at (0,0) {};
      \node[nodeR] (n2) at (-1,-1) {};
      \node[nodeR] (n3) at (1,-1) {};
      \node[nodeB] (n4) at (0,-2) {};
      \drawedge{n1}{n2}{B}{O}
      \drawedge{n1}{n3}{B}{O}
      \drawedge{n2}{n4}{B}{O}
      \drawedge{n3}{n4}{B}{O}

      \nodelabeldist{n1}{90}{4mm}{1};
      \nodelabeldist{n2}{180}{4mm}{2};
      \nodelabeldist{n3}{0}{4mm}{3};
      \nodelabeldist{n4}{270}{4mm}{4};

      \node at (0,-5*\ucydist) {$(a)$};
    \end{scope}

    \begin{scope}[xshift=4cm]
      \node[nodeB] (c1) at (0,0) {};
      \nodelabeldist{c1}{90}{4mm}{(1)};

      % level 1
      \node[nodeR] (c12) at (-\ucxdist, -\ucydist) {};
      \nodelabeldistalignright{c12}{180}{2mm}{(1,2)};
      \node[nodeR] (c13) at (\ucxdist, -\ucydist) {};
      \nodelabeldistalignleft{c13}{0}{2mm}{(1,3)};
      \drawedge{c1}{c12}{B}{O}
      \drawedge{c1}{c13}{B}{O}

      % level 2
      \node[nodeB] (c124) at (-2*\ucxdist, -2*\ucydist) {};
      \nodelabeldistalignright{c124}{180}{2mm}{(1,2,4)};
      \node[nodeB] (c134) at (2*\ucxdist, -2*\ucydist) {};
      \nodelabeldistalignleft{c134}{0}{2mm}{(1,3,4)};
      \drawedge{c12}{c124}{B}{O}
      \drawedge{c13}{c134}{B}{O}

      % level 3
      \node[nodeR] (c1243) at (-3*\ucxdist, -3*\ucydist) {};
      \nodelabeldistalignright{c1243}{180}{2mm}{(1,2,4,3)};
      \node[nodeR] (c1342) at (3*\ucxdist, -3*\ucydist) {};
      \nodelabeldistalignleft{c1342}{0}{2mm}{(1,3,4,2)};
      \drawedge{c124}{c1243}{O}{B}
      \drawedge{c134}{c1342}{O}{B}

      % level 4
      \node[nodeB] (c12431) at (-4*\ucxdist, -4*\ucydist) {};
      \nodelabeldistalignright{c12431}{180}{2mm}{(1,2,4,3,1)};
      \node[nodeB] (c13421) at (4*\ucxdist, -4*\ucydist) {};
      \nodelabeldistalignleft{c13421}{0}{2mm}{(1,3,4,2,1)};
      \drawedge{c1243}{c12431}{O}{B}
      \drawedge{c1342}{c13421}{O}{B}

      % dots
      \node[rotate=48.814] at (-4.5*\ucxdist, -4.5*\ucydist) {\dots};
      \node[rotate=-48.814] at (4.5*\ucxdist, -4.5*\ucydist) {\dots};

      % label
      \node at (0,-5*\ucydist) {$(b)$};
    \end{scope}
  \end{tikzpicture}
  \caption{The universal cover $\UC_1(G)$ for the simple marked graph $G$
    depicted in $(a)$ is illustrated in $(b)$. By definition, every vertex in
    $\UC_1(G)$ corresponds to a non-backtracking walk in $G$ starting at vertex
    $1$. The walk associated to every vertex in $\UC_1(G)$ is shown adjacent to
    that vertex in $(b)$. Note that although $G$ is a finite graph in this
    example, $\UC_1(G)$ is an infinite graph. Moreover, the universal cover is
    always a tree. \label{fig:universal-cover-example}}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note-43_V2_Low_complexity_graph_compression"
%%% End:

